Light Fermion Mass Effects in e^+e^- -> 4 Fermions

We investigated the effect of the light fermion masses on cross sections for e^+e^- into 4 fermions in the Fermion Loop scheme defined in hep-ph/9612260, and approximations to it. The effects are found to be very small, except of course in the collinear region of single W-boson production where the electron mass acts as the cut-off.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto
